Post-Quantum Signatures in DNSSEC via Request-Based Fragmentation

The Domain Name System Security Extensions (DNSSEC) provide authentication of DNS responses using digital signatures. DNS operates primarily over UDP, which leads to several constraints: notably, packets should be at most 1232 bytes long to avoid problems during transmission. Larger DNS responses either need to be fragmented into several UDP responses or the request would need to be repeated over TCP, neither of which is sufficiently reliable in today's DNS ecosystem. While RSA or elliptic curve digital signatures are sufficiently small to avoid this problem, even for DNSSEC packets containing both a public key and a signature, this problem is unavoidable when considering the larger sizes of post-quantum schemes. We propose ARRF, a method of fragmenting DNS resource records at the application layer (rather than the transport layer) that is request-based, meaning the initial response contains a truncated fragment and then the requester sends follow-up requests for the remaining fragments. Using request-based fragmentation avoids problems identified for several previously proposed (and rejected) application-level DNS fragmentation techniques. We implement our approach and evaluate its performance in a simulated network when used for the three post-quantum digital signature schemes selected by NIST for standardization (Falcon, Dilithium, and SPHINCS+) at the 128-bit security level. Our experiments show that our request-based fragmentation approach provides substantially lower resolution times compared to standard DNS over UDP with TCP fallback, for all the tested post-quantum algorithms, and with less data transmitted in the case of both Falcon and Dilithium. Furthermore, our request-based fragmentation design can be implemented relatively easily: our implementation is in fact a small daemon that can sit in front of a DNS name server or resolver to fragment/reassemble transparently.

==> (inline-0) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.376250in}{7.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.719445in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.524930in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.603535in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.852560in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.567600in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.651869in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.915253in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.570475in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.661680in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.948090in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.577018in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.680707in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{2.010323in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.524548in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{1.603816in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{1.852981in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.567088in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{1.854386in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{2.641492in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.692087in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{2.227018in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{3.883644in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.940396in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{2.970628in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{6.242267in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.611822in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.690957in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.939639in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.637246in}{1.503843in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.555047in}{1.495004in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.522429in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.601473in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.850033in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.637246in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.673897in, y=1.059145in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RSA 2048}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.531150in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with SHA256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.555047in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.520325in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECDSA P256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.438125in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Falcon-512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.355926in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dilithium2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.345100in, y=1.105441in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPHINCS+}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.202354in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SHA256-128S}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.472848in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithms}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{1.402408in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.552778in, y=1.354182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{2.377844in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=2.329618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{3.353280in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=3.305054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{4.328716in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=4.280490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{5.304152in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=5.255926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{6.279588in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=6.231362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.288889in,y=3.868636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Resolution Time (ms)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{0.719445in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{6.479631in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.350734in, y=6.734260in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Resolution times for DNSSEC queries with 10ms of latency}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.014568in, y=6.562964in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  and 128 Kilobytes per second bandwidth}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.280109in}{1.402408in}}\pgfpathlineto{\pgfqpoint{5.501187in}{1.402408in}}\pgfpathlineto{\pgfqpoint{5.501187in}{2.085213in}}\pgfpathlineto{\pgfqpoint{3.280109in}{2.085213in}}\pgfpathlineto{\pgfqpoint{3.280109in}{1.402408in}}\pgfpathclose\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathquadraticcurveto{\pgfqpoint{2.137447in}{1.773893in}}{\pgfqpoint{3.280109in}{1.402408in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.087371in}{3.973075in}}\pgfpathquadraticcurveto{\pgfqpoint{4.294279in}{3.029144in}}{\pgfqpoint{5.501187in}{2.085213in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.994786in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.473341in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.683745in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{3.350322in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.587556in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.813125in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{3.518136in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.595253in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.839387in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{3.606032in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.612768in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.890317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{3.772614in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{2.472317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{2.684497in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{3.351450in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{2.586188in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{3.355210in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{5.462095in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{2.920777in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{4.352651in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{8.787019in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{3.585437in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{6.343107in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{15.100457in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.705928in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.917753in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{3.583411in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.466646in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.678226in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{3.343559in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=2.097154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{2.667578in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=2.619353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{3.189777in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=3.141552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{3.711976in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=3.663751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{0.994786in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.087371in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{2.145379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{3.973075in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathlineto{\pgfqpoint{4.090979in}{4.431792in}}\pgfpathquadraticcurveto{\pgfqpoint{4.118757in}{4.431792in}}{\pgfqpoint{4.118757in}{4.459570in}}\pgfpathlineto{\pgfqpoint{4.118757in}{6.382408in}}\pgfpathquadraticcurveto{\pgfqpoint{4.118757in}{6.410186in}}{\pgfqpoint{4.090979in}{6.410186in}}\pgfpathlineto{\pgfqpoint{0.816667in}{6.410186in}}\pgfpathquadraticcurveto{\pgfqpoint{0.788890in}{6.410186in}}{\pgfqpoint{0.788890in}{6.382408in}}\pgfpathlineto{\pgfqpoint{0.788890in}{4.459570in}}\pgfpathquadraticcurveto{\pgfqpoint{0.788890in}{4.431792in}}{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathlineto{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{6.293867in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=6.257408in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{6.100194in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=6.063736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.906521in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.870063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.712848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.676390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.519176in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.482717in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.325503in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.289045in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.131830in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.095372in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.938157in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.901699in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.744485in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.708026in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.550812in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.514353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS with only UDP}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.376250in}{7.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.719445in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.497361in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.498252in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.498991in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.542642in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.543896in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.545966in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.543052in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.544860in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.548155in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.564628in}{1.543097in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.482429in}{1.545955in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.400229in}{1.553435in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.497697in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{1.498002in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{1.499214in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.542856in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{1.767374in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{2.350241in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.677382in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{2.170043in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{3.692808in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.381068in}{1.945783in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.298868in}{2.975415in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.216669in}{6.242267in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.587496in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.587781in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.588565in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.637246in}{1.497103in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.555047in}{1.497067in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.495004in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.495471in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.496355in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.637246in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.673897in, y=1.059145in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RSA 2048}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.531150in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with SHA256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.555047in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.520325in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECDSA P256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.472848in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.438125in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Falcon-512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.390648in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.355926in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dilithium2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.308449in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.345100in, y=1.105441in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPHINCS+}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.202354in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SHA256-128S}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.472848in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithms}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{1.404706in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.552778in, y=1.356481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{2.517813in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=2.469588in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{3.630919in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=3.582694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{4.744026in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=4.695801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.719445in}{5.857133in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=5.808907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.288889in,y=3.868636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Resolution Time (ms)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{0.719445in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.719445in}{6.479631in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.350734in, y=6.734260in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Resolution times for DNSSEC queries with 10ms of latency}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.012301in, y=6.562964in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  and 50 Megabytes per second bandwidth}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.719445in}{1.257641in}}{\pgfqpoint{5.506805in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.280109in}{1.404706in}}\pgfpathlineto{\pgfqpoint{5.501187in}{1.404706in}}\pgfpathlineto{\pgfqpoint{5.501187in}{1.849949in}}\pgfpathlineto{\pgfqpoint{3.280109in}{1.849949in}}\pgfpathlineto{\pgfqpoint{3.280109in}{1.404706in}}\pgfpathclose\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathquadraticcurveto{\pgfqpoint{2.137447in}{1.775043in}}{\pgfqpoint{3.280109in}{1.404706in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.087371in}{3.973075in}}\pgfpathquadraticcurveto{\pgfqpoint{4.294279in}{2.911512in}}{\pgfqpoint{5.501187in}{1.849949in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.994786in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.525723in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.529378in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{2.532412in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.711599in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.716744in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{2.725243in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.713281in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.720701in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{2.734226in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.262844in}{2.713464in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.127549in}{2.725197in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.992254in}{2.755903in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{2.527102in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{2.528354in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{2.533326in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{2.712477in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{3.634111in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{6.026748in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{3.264697in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{5.287043in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{11.537911in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.089903in}{4.366469in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.954608in}{8.593054in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.819313in}{22.003302in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.895721in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.896891in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{2.900108in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.994786in}{2.145379in}}{\pgfqpoint{2.092586in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.516045in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.517964in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{2.521592in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.176374in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.041078in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.905783in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=2.097154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{2.602303in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=2.554078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{3.059227in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=3.011002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{3.516151in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=3.467926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.087371in}{3.973075in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.184594in, y=3.924850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{0.994786in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.087371in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.087371in}{2.145379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.994786in}{3.973075in}}\pgfpathlineto{\pgfqpoint{3.087371in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathlineto{\pgfqpoint{4.090979in}{4.431792in}}\pgfpathquadraticcurveto{\pgfqpoint{4.118757in}{4.431792in}}{\pgfqpoint{4.118757in}{4.459570in}}\pgfpathlineto{\pgfqpoint{4.118757in}{6.382408in}}\pgfpathquadraticcurveto{\pgfqpoint{4.118757in}{6.410186in}}{\pgfqpoint{4.090979in}{6.410186in}}\pgfpathlineto{\pgfqpoint{0.816667in}{6.410186in}}\pgfpathquadraticcurveto{\pgfqpoint{0.788890in}{6.410186in}}{\pgfqpoint{0.788890in}{6.382408in}}\pgfpathlineto{\pgfqpoint{0.788890in}{4.459570in}}\pgfpathquadraticcurveto{\pgfqpoint{0.788890in}{4.431792in}}{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathlineto{\pgfqpoint{0.816667in}{4.431792in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{6.293867in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=6.257408in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{6.100194in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=6.063736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.906521in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.870063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.712848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.676390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.519176in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.482717in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.325503in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.289045in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{5.131830in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=5.095372in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.938157in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.901699in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.744485in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.708026in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.983334in}{4.550812in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.233334in,y=4.514353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS with only UDP}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.376250in}{7.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.788890in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.788890in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.788890in}{1.257641in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.598193in}{1.495004in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.504419in}{1.495057in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.410646in}{1.495196in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.598193in}{1.539849in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.504419in}{1.539982in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.410646in}{1.540146in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.598193in}{1.539871in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.504419in}{1.539973in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.410646in}{1.540372in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.598193in}{1.539971in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.504419in}{1.540141in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.410646in}{1.540832in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.416947in}{1.495305in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323174in}{1.495335in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.229401in}{1.495479in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.416947in}{1.539857in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323174in}{1.764072in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.229401in}{2.346428in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.416947in}{1.674465in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323174in}{2.167109in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.229401in}{3.689855in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.416947in}{1.943138in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.323174in}{2.973131in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.229401in}{6.242267in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.507570in}{1.584810in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.413797in}{1.584874in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.320023in}{1.584894in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.695117in}{1.495165in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.601343in}{1.495139in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.507570in}{1.495220in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.413797in}{1.495199in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.320023in}{1.495284in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.695117in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.731768in, y=1.059145in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RSA 2048}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.589021in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with SHA256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.601343in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.566621in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECDSA P256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.507570in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.472848in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Falcon-512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.413797in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.379074in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dilithium2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.320023in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.356674in, y=1.105441in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPHINCS+}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.213928in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SHA256-128S}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.507570in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithms}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.788890in}{1.405391in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.622223in, y=1.357166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.788890in}{2.523801in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=2.475576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.788890in}{3.642211in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=3.593985in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.788890in}{4.760621in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=4.712395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15000}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.788890in}{5.879030in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=5.830805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.288889in,y=3.868636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Resolution Time (ms)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.788890in}{1.257641in}}\pgfpathlineto{\pgfqpoint{0.788890in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.788890in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.788890in}{6.479631in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.344658in, y=6.734260in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Resolution times for DNSSEC queries with 100ms of latency}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.047024in, y=6.562964in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  and 50 Megabytes per second bandwidth}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.788890in}{1.257641in}}{\pgfqpoint{5.437360in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.317262in}{1.427759in}}\pgfpathlineto{\pgfqpoint{5.510331in}{1.427759in}}\pgfpathlineto{\pgfqpoint{5.510331in}{1.617889in}}\pgfpathlineto{\pgfqpoint{3.317262in}{1.617889in}}\pgfpathlineto{\pgfqpoint{3.317262in}{1.427759in}}\pgfpathclose\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.060758in}{2.145379in}}\pgfpathquadraticcurveto{\pgfqpoint{2.189010in}{1.786569in}}{\pgfqpoint{3.317262in}{1.427759in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.126955in}{3.973075in}}\pgfpathquadraticcurveto{\pgfqpoint{4.318643in}{2.795482in}}{\pgfqpoint{5.510331in}{1.617889in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.060758in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.126955in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.126955in}{3.973075in}}\pgfpathlineto{\pgfqpoint{1.060758in}{3.973075in}}\pgfpathlineto{\pgfqpoint{1.060758in}{2.145379in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.325436in}{2.791792in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.179236in}{2.792306in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.033037in}{2.793639in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.325436in}{3.222881in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.179236in}{3.224167in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.033037in}{3.225741in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.325436in}{3.223092in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.179236in}{3.224079in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.033037in}{3.227911in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.325436in}{3.224060in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.179236in}{3.225689in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{3.033037in}{3.232334in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.154676in}{2.794691in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.008476in}{2.794979in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.862277in}{2.796357in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.154676in}{3.222965in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.008476in}{5.378316in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.862277in}{10.976443in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.154676in}{4.516933in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.008476in}{9.252667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.862277in}{23.890667in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.154676in}{7.099662in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.008476in}{17.000875in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.862277in}{48.426741in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.240056in}{3.655095in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.093856in}{3.655701in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.947657in}{3.655899in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{1.060758in}{2.145379in}}{\pgfqpoint{2.066197in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.240056in}{2.793871in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.093856in}{2.793674in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.947657in}{2.794491in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.240056in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.093856in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.947657in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.126955in}{2.360402in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.224177in, y=2.312177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.126955in}{2.790448in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.224177in, y=2.742223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.126955in}{3.220494in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.224177in, y=3.172269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.126955in}{3.650541in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.224177in, y=3.602315in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.060758in}{2.145379in}}\pgfpathlineto{\pgfqpoint{1.060758in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.126955in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.126955in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.060758in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.126955in}{2.145379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{1.060758in}{3.973075in}}\pgfpathlineto{\pgfqpoint{3.126955in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.886112in}{4.431792in}}\pgfpathlineto{\pgfqpoint{4.160423in}{4.431792in}}\pgfpathquadraticcurveto{\pgfqpoint{4.188201in}{4.431792in}}{\pgfqpoint{4.188201in}{4.459570in}}\pgfpathlineto{\pgfqpoint{4.188201in}{6.382408in}}\pgfpathquadraticcurveto{\pgfqpoint{4.188201in}{6.410186in}}{\pgfqpoint{4.160423in}{6.410186in}}\pgfpathlineto{\pgfqpoint{0.886112in}{6.410186in}}\pgfpathquadraticcurveto{\pgfqpoint{0.858334in}{6.410186in}}{\pgfqpoint{0.858334in}{6.382408in}}\pgfpathlineto{\pgfqpoint{0.858334in}{4.459570in}}\pgfpathquadraticcurveto{\pgfqpoint{0.858334in}{4.431792in}}{\pgfqpoint{0.886112in}{4.431792in}}\pgfpathlineto{\pgfqpoint{0.886112in}{4.431792in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{6.293867in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=6.257408in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{6.100194in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=6.063736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{5.906521in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=5.870063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{5.712848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=5.676390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{5.519176in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=5.482717in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{5.325503in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=5.289045in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{5.131830in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=5.095372in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{4.938157in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=4.901699in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{4.744485in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=4.708026in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.052779in}{4.550812in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.302779in,y=4.514353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS with only UDP}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.376250in}{7.000000in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{0.000000in}}\pgfpathlineto{\pgfqpoint{6.376250in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.580556in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.580556in}{6.479631in}}\pgfpathlineto{\pgfqpoint{0.580556in}{1.257641in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.497498in}{1.550880in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.438447in}{1.529515in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.379396in}{1.667014in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.497498in}{1.686187in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.438447in}{1.810538in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.379396in}{2.198383in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.497498in}{1.784244in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.438447in}{1.907500in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.379396in}{2.776316in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.497498in}{1.849433in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.438447in}{2.247686in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.379396in}{3.988057in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.309308in}{1.780957in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.250257in}{1.868606in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.191206in}{1.971593in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.309308in}{1.971593in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.250257in}{2.164419in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.191206in}{2.832739in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.309308in}{2.070197in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.250257in}{2.486528in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.191206in}{3.998465in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.309308in}{2.341908in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.250257in}{3.167995in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.191206in}{6.242267in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.403403in}{2.238921in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.344352in}{2.124978in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.285301in}{2.184140in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.521505in}{1.796296in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.462454in}{1.743706in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.403403in}{1.495004in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{4.344352in}{1.559645in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{5.285301in}{1.524585in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.521505in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.558156in, y=1.059145in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RSA 2048}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.415409in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont with SHA256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.462454in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.427732in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ECDSA P256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.403403in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.368681in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Falcon-512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{4.344352in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=4.309630in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dilithium2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{5.285301in}{1.257641in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.321952in, y=1.105441in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SPHINCS+}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=5.179205in, y=1.160418in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SHA256-128S}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.403403in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithms}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.580556in}{1.975975in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=1.927750in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.580556in}{3.071582in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=3.023356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.580556in}{4.167188in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=4.118963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.580556in}{5.262795in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.413889in, y=5.214570in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.580556in}{6.358402in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.344444in, y=6.310177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.288889in,y=3.868636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Resolution Time (ms)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.580556in}{1.257641in}}\pgfpathlineto{\pgfqpoint{0.580556in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{6.226250in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.580556in}{1.257641in}}\pgfpathlineto{\pgfqpoint{6.226250in}{1.257641in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.580556in}{6.479631in}}\pgfpathlineto{\pgfqpoint{6.226250in}{6.479631in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.322088in, y=6.734260in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Resolution times for DNSSEC queries with 0ms of latency}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=2.496777in, y=6.562964in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  and unlimited bandwidth}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.580556in}{1.257641in}}{\pgfqpoint{5.645694in}{5.221990in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetmiterjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.205804in}{1.428172in}}\pgfpathlineto{\pgfqpoint{5.482900in}{1.428172in}}\pgfpathlineto{\pgfqpoint{5.482900in}{2.523778in}}\pgfpathlineto{\pgfqpoint{3.205804in}{2.523778in}}\pgfpathlineto{\pgfqpoint{3.205804in}{1.428172in}}\pgfpathclose\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.862841in}{2.145379in}}\pgfpathquadraticcurveto{\pgfqpoint{2.034322in}{1.786775in}}{\pgfqpoint{3.205804in}{1.428172in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetroundcap\pgfsetroundjoin\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.500000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.008204in}{3.973075in}}\pgfpathquadraticcurveto{\pgfqpoint{4.245552in}{3.248427in}}{\pgfqpoint{5.482900in}{2.523778in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.862841in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.008204in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.008204in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.862841in}{3.973075in}}\pgfpathlineto{\pgfqpoint{0.862841in}{2.145379in}}\pgfpathclose\pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.137660in}{2.350081in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.024174in}{2.314441in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.910688in}{2.543817in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.137660in}{2.575801in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.024174in}{2.783245in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.910688in}{3.430250in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.137660in}{2.739380in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.024174in}{2.944996in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.910688in}{4.394359in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.137660in}{2.848128in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.024174in}{3.512496in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.910688in}{6.415792in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.960357in}{2.733897in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.846871in}{2.880113in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.733385in}{3.051916in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.960357in}{3.051916in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.846871in}{3.373591in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.733385in}{4.488486in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.960357in}{3.216409in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.846871in}{3.910934in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.733385in}{6.433155in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.960357in}{3.669678in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.846871in}{5.047761in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.733385in}{10.176277in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.049009in}{3.497874in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.935523in}{3.307794in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.822036in}{3.406489in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.862841in}{2.145379in}}{\pgfqpoint{2.145364in}{1.827697in}}\pgfusepath{clip}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.049009in}{2.256868in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.935523in}{2.364702in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{2.822036in}{2.306216in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.049009in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.935523in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{2.822036in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.008204in}{2.145379in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.105427in, y=2.097154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.008204in}{2.602303in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.105427in, y=2.554078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.008204in}{3.059227in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.105427in, y=3.011002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.008204in}{3.516151in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.105427in, y=3.467926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{3.008204in}{3.973075in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=3.105427in, y=3.924850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.862841in}{2.145379in}}\pgfpathlineto{\pgfqpoint{0.862841in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{3.008204in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.008204in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.862841in}{2.145379in}}\pgfpathlineto{\pgfqpoint{3.008204in}{2.145379in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap\pgfsetmiterjoin\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.862841in}{3.973075in}}\pgfpathlineto{\pgfqpoint{3.008204in}{3.973075in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetmiterjoin\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.677778in}{4.431792in}}\pgfpathlineto{\pgfqpoint{3.952089in}{4.431792in}}\pgfpathquadraticcurveto{\pgfqpoint{3.979867in}{4.431792in}}{\pgfqpoint{3.979867in}{4.459570in}}\pgfpathlineto{\pgfqpoint{3.979867in}{6.382408in}}\pgfpathquadraticcurveto{\pgfqpoint{3.979867in}{6.410186in}}{\pgfqpoint{3.952089in}{6.410186in}}\pgfpathlineto{\pgfqpoint{0.677778in}{6.410186in}}\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{6.410186in}}{\pgfqpoint{0.650000in}{6.382408in}}\pgfpathlineto{\pgfqpoint{0.650000in}{4.459570in}}\pgfpathquadraticcurveto{\pgfqpoint{0.650000in}{4.431792in}}{\pgfqpoint{0.677778in}{4.431792in}}\pgfpathlineto{\pgfqpoint{0.677778in}{4.431792in}}\pgfpathclose\pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{6.293867in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=6.257408in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{6.100194in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=6.063736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{5.906521in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=5.870063in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{5.712848in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=5.676390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Parallel ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{5.519176in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=5.482717in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 65355}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{5.325503in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=5.289045in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 1232}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathclose\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{5.131830in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=5.095372in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 512}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{4.938157in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=4.901699in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential ARRF with Maximum UDP: 256}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{4.744485in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=4.708026in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap\pgfsetroundjoin\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.033333in}}{\pgfqpoint{0.020833in}{0.033333in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{-0.033333in}}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.020833in}{0.033333in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.844445in}{4.550812in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.094445in,y=4.514353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Standard DNS with only UDP}\end{pgfscope}\end{pgfpicture}
